Optimal Latency-Oriented Scheduling in Parallel Queuing Systems

The evolution of 5G and Beyond networks has enabled new applications with stringent end-to-end latency requirements, but providing reliable low-latency service with high throughput over public wireless networks is still a significant challenge. One of the possible ways to solve this is to exploit path diversity, encoding the information flow over multiple streams across parallel links. The challenge presented by this approach is the design of joint coding and scheduling algorithms that adapt to the state of links to take full advantage of path diversity. In this paper, we address this problem for a synchronous traffic source that generates data blocks at regular time intervals (e.g., a video with constant frame rate) and needs to deliver each block within a predetermined deadline. We first develop a closed-form performance analysis in the simple case of two parallel servers without any buffering and single-packet blocks, and propose a model for the general problem based on a Markov Decision Process (MDP). We apply policy iteration to obtain the coding and scheduling policy that maximizes the fraction of source blocks delivered within the deadline: our simulations show the drawbacks of different commonly applied heuristic solutions, drawing general design insights on the optimal policy.

==> tikz_figures/cdf_s1_a0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	2.96030335659083e-14\\
2	4.82777045767394e-09\\
3	2.5367368434414e-06\\
4	0.000128778445206092\\
5	0.0018380805290864\\
6	0.0118999120735134\\
7	0.045211982933088\\
8	0.117854002598661\\
9	0.233670948533706\\
10	0.378897311931353\\
11	0.529972536685362\\
12	0.66574969836421\\
13	0.774573526287903\\
14	0.854351891647515\\
15	0.908949909211702\\
16	0.944409354158319\\
17	0.96655102201073\\
18	0.979978507959757\\
19	0.987946781688155\\
20	0.9925990936324\\
21	0.995281391992713\\
22	0.996812130769134\\
23	0.997678008455913\\
24	0.998163854982747\\
25	0.998434363842418\\
26	0.998583836425276\\
27	0.998665806290198\\
28	0.99871041947913\\
29	0.998734518421846\\
30	0.998747438954167\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	1.98960382286948e-14\\
2	3.26051313241448e-09\\
3	1.72793539576949e-06\\
4	8.85927544883099e-05\\
5	0.00127924270567649\\
6	0.00839543858540446\\
7	0.0324103852164255\\
8	0.0860676953457912\\
9	0.174323004602416\\
10	0.289515368447555\\
11	0.41569628785856\\
12	0.536864442228651\\
13	0.642504648483554\\
14	0.728549764051594\\
15	0.795556535789278\\
16	0.846356928565786\\
17	0.884356770827975\\
18	0.912658925206633\\
19	0.933764228155065\\
20	0.949567538199045\\
21	0.961462438945238\\
22	0.970462456701402\\
23	0.977304405276721\\
24	0.98252678457874\\
25	0.986526235279495\\
26	0.989597352026549\\
27	0.99196065396454\\
28	0.993782344253275\\
29	0.995188411052696\\
30	0.996274809368711\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	2.24235256075583e-14\\
2	3.69900616252221e-09\\
3	1.97820554086712e-06\\
4	0.000102329953729286\\
5	0.00148985878008651\\
6	0.00984726037141232\\
7	0.0382169885766948\\
8	0.101776063262078\\
9	0.206092368205293\\
10	0.341004844668098\\
11	0.486038466676204\\
12	0.621018931199472\\
13	0.733318891558675\\
14	0.819033892376362\\
15	0.880350512885333\\
16	0.9221955720719\\
17	0.949841503063549\\
18	0.967737342030998\\
19	0.97919700714306\\
20	0.986510221160409\\
21	0.991186795628795\\
22	0.99419457976025\\
23	0.996144588879612\\
24	0.997420266062509\\
25	0.998262427316092\\
26	0.998823154671634\\
27	0.999199329931287\\
28	0.999453317698054\\
29	0.999625708165241\\
30	0.99974320390512\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	7.68933818237064e-15\\
2	1.3629886028154e-09\\
3	7.828770464629e-07\\
4	4.36139885992364e-05\\
5	0.000685556631457453\\
6	0.00490181224645848\\
7	0.020605419572813\\
8	0.0594466926522561\\
9	0.130245434942708\\
10	0.232492166564767\\
11	0.355794880676731\\
12	0.484939508398517\\
13	0.606017637341794\\
14	0.710048299333535\\
15	0.793494541837633\\
16	0.856902986877524\\
17	0.903074174098212\\
18	0.93558063664018\\
19	0.957862066904955\\
20	0.97280964683158\\
21	0.982662387627982\\
22	0.989061972294325\\
23	0.993166416993996\\
24	0.995769564195339\\
25	0.997403829839652\\
26	0.998420134123474\\
27	0.999046463187286\\
28	0.999429107548381\\
29	0.999660899321567\\
30	0.999800145554141\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s1_a05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	3.02143365497149e-14\\
2	4.96133012215881e-09\\
3	2.62353752504397e-06\\
4	0.00013397728480133\\
5	0.0019224542839316\\
6	0.0125009656506909\\
7	0.0476452248969533\\
8	0.124388934665326\\
9	0.246543093163105\\
10	0.398820144473528\\
11	0.555432122911375\\
12	0.693620278236445\\
13	0.801453324741714\\
14	0.877692839009319\\
15	0.92750763568523\\
16	0.958092952988294\\
17	0.975994773925554\\
18	0.986113390592628\\
19	0.991703628567152\\
20	0.994757951645068\\
21	0.996427472516516\\
22	0.997350628127402\\
23	0.997872050809513\\
24	0.998175033529867\\
25	0.998356761206056\\
26	0.998469206663696\\
27	0.99854071628943\\
28	0.998587205143581\\
29	0.998617926455514\\
30	0.998638459990044\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	1.915277359274e-14\\
2	3.18359442755433e-09\\
3	1.70790338914356e-06\\
4	8.8686997196879e-05\\
5	0.00129725901031523\\
6	0.00862237924621968\\
7	0.0336851313099828\\
8	0.0903967138950099\\
9	0.184645111826474\\
10	0.308463675668914\\
11	0.444218941045664\\
12	0.573731105167295\\
13	0.684883259592578\\
14	0.77307878393357\\
15	0.839260980211126\\
16	0.887111697369812\\
17	0.920941893713855\\
18	0.944589153697575\\
19	0.961055619580967\\
20	0.972531094544184\\
21	0.980554170744174\\
22	0.986187034444469\\
23	0.990158886233323\\
24	0.992970883405898\\
25	0.994968952863018\\
26	0.996393188952488\\
27	0.997411164991361\\
28	0.998140449142027\\
29	0.998663913773706\\
30	0.999040218067916\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
  1	1.67913600828762e-14\\
2	2.84468428921745e-09\\
3	1.5717879767408e-06\\
4	8.4060378889959e-05\\
5	0.00126542056830607\\
6	0.00864207192640951\\
7	0.0346019169883089\\
8	0.0948283971790061\\
9	0.19692103229611\\
10	0.332702153114207\\
11	0.481862623825701\\
12	0.622528372404161\\
13	0.73987540767896\\
14	0.82859768716104\\
15	0.89064848124581\\
16	0.931524159515078\\
17	0.957314730625856\\
18	0.973153629056323\\
19	0.982770506374495\\
20	0.988628566219581\\
21	0.992254168446979\\
22	0.994555547229585\\
23	0.996061729129859\\
24	0.997079475353578\\
25	0.997788419141607\\
26	0.99829595721104\\
27	0.998668089972925\\
28	0.998946616167146\\
29	0.999158797714642\\
30	0.999322902882625\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	8.52559971405001e-15\\
2	1.52281995613969e-09\\
3	8.69046706590335e-07\\
4	4.800437093257e-05\\
5	0.000746511147697864\\
6	0.00526857277804353\\
7	0.0218131798245701\\
8	0.0618703854780941\\
9	0.133116954582562\\
10	0.233289348432576\\
11	0.350825081223964\\
12	0.47084783465163\\
13	0.581191228930512\\
14	0.675131691007501\\
15	0.75096305470581\\
16	0.810144232731514\\
17	0.855480140997217\\
18	0.889938932589641\\
19	0.916098815268523\\
20	0.935998890488903\\
21	0.951181122239177\\
22	0.962792130732786\\
23	0.9716840806095\\
24	0.978495075423684\\
25	0.983707750187114\\
26	0.98769055592231\\
27	0.990726759778018\\
28	0.993035106300627\\
29	0.994784863736206\\
30	0.996107035624883\\
};
\addlegendentry{\gls{ps}}

\end{axis}
\end{tikzpicture}%


==> tikz_figures/cdf_s2_a0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	5.64535292639206e-15\\
2	1.01408704411126e-09\\
3	5.90189205783373e-07\\
4	3.33783177494319e-05\\
5	0.000533690789187914\\
6	0.00388935069950373\\
7	0.0166948760503404\\
8	0.0492589598330202\\
9	0.110493468604205\\
10	0.202008983426785\\
11	0.316504370214641\\
12	0.441119709300551\\
13	0.562582812306737\\
14	0.670983347357272\\
15	0.76108567310513\\
16	0.831761587005654\\
17	0.88461265271356\\
18	0.922588004368276\\
19	0.948967777892197\\
20	0.966768451356036\\
21	0.97848053207389\\
22	0.986017026727171\\
23	0.990771450918537\\
24	0.993717800147057\\
25	0.99551437238825\\
26	0.996593762715094\\
27	0.997233483685687\\
28	0.997607860379357\\
29	0.997824380347592\\
30	0.997948223204438\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]  
table[row sep=crcr]{%
1	4.8968808508764e-15\\
2	8.29001344528613e-10\\
3	4.58620559171497e-07\\
4	2.46832607386694e-05\\
5	0.000376414042929177\\
6	0.00262559475421608\\
7	0.0108419487184921\\
8	0.0309805871920308\\
9	0.067859092272826\\
10	0.122307492515789\\
11	0.190876013455083\\
12	0.267750509380469\\
13	0.347041500327296\\
14	0.424185043345331\\
15	0.496304273916269\\
16	0.561951293248321\\
17	0.620660512253055\\
18	0.672550499768863\\
19	0.718045361245987\\
20	0.757704669234458\\
21	0.792128461273597\\
22	0.821907425185224\\
23	0.847598234523192\\
24	0.869712361496776\\
25	0.888712069793956\\
26	0.905010290488866\\
27	0.918972631420858\\
28	0.930920543428512\\
29	0.941135061288276\\
30	0.949860753972796\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	5.08772710926306e-15\\
2	9.10879194297416e-10\\
3	5.30043838529038e-07\\
4	2.99647446585847e-05\\
5	0.000478810479651173\\
6	0.00348669640908946\\
7	0.0149547976013739\\
8	0.0440996524050816\\
9	0.0989139729347313\\
10	0.180978900463283\\
11	0.284108956319243\\
12	0.397320524673341\\
13	0.509268792741522\\
14	0.611415851644243\\
15	0.69907483107659\\
16	0.770903487141206\\
17	0.827777827546906\\
18	0.871701835756875\\
19	0.905026320536648\\
20	0.929997333913396\\
21	0.948551024092548\\
22	0.962258699268173\\
23	0.972348428485086\\
24	0.979757170828626\\
25	0.985188805941895\\
26	0.989166912997824\\
27	0.992078522270844\\
28	0.994208600072193\\
29	0.995766443373395\\
30	0.996905530417631\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	5.65906471034849e-15\\
2	1.01335451536075e-09\\
3	5.89170934409378e-07\\
4	3.32702095541551e-05\\
5	0.000530862430332225\\
6	0.00385862404001302\\
7	0.0165117587763063\\
8	0.0485519837434845\\
9	0.108524799636815\\
10	0.197753937596353\\
11	0.308982188804078\\
12	0.429814756269822\\
13	0.547710900063208\\
14	0.653468673801334\\
15	0.742294101908962\\
16	0.813142821788037\\
17	0.86739832456524\\
18	0.90762212023133\\
19	0.936672422579838\\
20	0.95720451921374\\
21	0.971453074995092\\
22	0.981184945791053\\
23	0.987738077302474\\
24	0.992093809624201\\
25	0.994954195304877\\
26	0.996811297641374\\
27	0.998003992400381\\
28	0.99876204412904\\
29	0.999239036984953\\
30	0.999536284693038\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s2_a05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	6.56229371370617e-15\\
2	1.15978670079492e-09\\
3	6.75040916519587e-07\\
4	3.81130957946761e-05\\
5	0.000607177502517995\\
6	0.00439953931899782\\
7	0.0187368749322597\\
8	0.0547418869922454\\
9	0.121383972235945\\
10	0.219110843585551\\
11	0.338757110593399\\
12	0.465936063874263\\
13	0.586882721180141\\
14	0.692219010671067\\
15	0.777791419838819\\
16	0.843579139350932\\
17	0.891994917164549\\
18	0.926416907717151\\
19	0.950236518112044\\
20	0.966380818137679\\
21	0.97715781827453\\
22	0.984279247442495\\
23	0.988959369216951\\
24	0.992031270880899\\
25	0.994052378563316\\
26	0.995389009093829\\
27	0.996279116519483\\
28	0.996876420586921\\
29	0.997280230845592\\
30	0.997555015831625\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
  1	5.20455185036344e-15\\
2	9.45641910833484e-10\\
3	5.47541612705773e-07\\
4	3.0733408772203e-05\\
5	0.000486423873778964\\
6	0.00349970271711814\\
7	0.0147952987130496\\
8	0.0429165989938981\\
9	0.094559790972556\\
10	0.169888031903935\\
11	0.262081254678936\\
12	0.360878705682908\\
13	0.456821885589826\\
14	0.5436752382867\\
15	0.61869311629027\\
16	0.681674861217157\\
17	0.733794665888376\\
18	0.776718540146251\\
19	0.812104962708708\\
20	0.841393914078903\\
21	0.865758712959838\\
22	0.886129421338605\\
23	0.903237618816316\\
24	0.917660533051869\\
25	0.929857409571875\\
26	0.940197390382954\\
27	0.948980276415101\\
28	0.956451880899818\\
29	0.962815432756247\\
30	0.968240135241778\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{
1	5.84650481388207e-15\\
2	1.00479227645239e-09\\
3	5.57812243804771e-07\\
4	3.00793297413647e-05\\
5	0.00045862252155972\\
6	0.00319023442975918\\
7	0.0130987133139229\\
8	0.037101624713785\\
9	0.0803187545261078\\
10	0.142728168081734\\
11	0.219253963415735\\
12	0.302538673588906\\
13	0.385849640502254\\
14	0.464563997443416\\
15	0.536255962383011\\
16	0.600102480989035\\
17	0.656210982861747\\
18	0.705130628354991\\
19	0.747570782845172\\
20	0.784263465876445\\
21	0.815904702723803\\
22	0.843132894428454\\
23	0.86652288398961\\
24	0.886586419404434\\
25	0.903775308541536\\
26	0.918485775787565\\
27	0.931063328741991\\
28	0.941807748511369\\
29	0.950977973241754\\
30	0.958796750815355\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	6.71785190035658e-15\\
2	1.20778699725125e-09\\
3	6.93684331708636e-07\\
4	3.86175980248194e-05\\
5	0.000606260621652001\\
6	0.00432800145757406\\
7	0.0181648860905958\\
8	0.0523486678878745\\
9	0.114685966506398\\
10	0.205026148494376\\
11	0.314872010189388\\
12	0.431658524222402\\
13	0.543774965990178\\
14	0.643445376049994\\
15	0.727124791452044\\
16	0.794478272114537\\
17	0.847041600647088\\
18	0.887145785717576\\
19	0.917243085217671\\
20	0.939562010137003\\
21	0.955973429975886\\
22	0.967972371405788\\
23	0.976714359122865\\
24	0.983071720046581\\
25	0.987692012186273\\
26	0.991050363444156\\
27	0.993492772866813\\
28	0.995270158457731\\
29	0.996564205873787\\
30	0.997506516444804\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s3_a0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	5.40161815238075e-14\\
2	8.59410069152764e-09\\
3	4.40513808938841e-06\\
4	0.000217338787886248\\
5	0.0030025549758034\\
6	0.0187331923456248\\
7	0.0682890216700919\\
8	0.170094815866085\\
9	0.321199609211887\\
10	0.495124832548487\\
11	0.658505504409553\\
12	0.788638821238889\\
13	0.879166853284607\\
14	0.935490855704766\\
15	0.967457087438044\\
16	0.984291202404178\\
17	0.992644812953487\\
18	0.996607703531379\\
19	0.99843013869713\\
20	0.999253632716576\\
21	0.999623934502319\\
22	0.99979148044127\\
23	0.999868390977056\\
24	0.999904376577633\\
25	0.99992155429539\\
26	0.999929902981676\\
27	0.999934018957689\\
28	0.999936068710121\\
29	0.999937095815069\\
30	0.999937612027047\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	4.90158331671645e-14\\
2	7.84419049896467e-09\\
3	4.03567343384022e-06\\
4	0.000199962048293883\\
5	0.00277610041885451\\
6	0.0174180630319572\\
7	0.0639013399726251\\
8	0.160302904582259\\
9	0.305064792395783\\
10	0.474110029228315\\
11	0.635774171687683\\
12	0.76743848781539\\
13	0.861606232298693\\
14	0.922254064284167\\
15	0.958187508776744\\
16	0.978150735003691\\
17	0.988736120582714\\
18	0.994185199981546\\
19	0.996953874352721\\
20	0.998364372807555\\
21	0.999094842331422\\
22	0.999483374323502\\
23	0.999696800514484\\
24	0.999817946673859\\
25	0.999888769437927\\
26	0.999931182218109\\
27	0.999957050487801\\
28	0.999973037078393\\
29	0.999983007193514\\
30	0.999989263347338\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
  1	4.11481384427207e-14\\
2	6.62284671300801e-09\\
3	3.42766703523294e-06\\
4	0.00017102794532402\\
5	0.00239394633151148\\
6	0.0151645235920541\\
7	0.0562505156433412\\
8	0.142886485364255\\
9	0.275715324495802\\
10	0.434910326318324\\
11	0.592175062072549\\
12	0.725521417908826\\
13	0.825736894659158\\
14	0.894277607757043\\
15	0.937897520353593\\
16	0.964227311796454\\
17	0.979554027122363\\
18	0.988283280828874\\
19	0.993209337128491\\
20	0.995993641126539\\
21	0.997584183882434\\
22	0.998508932054076\\
23	0.999058699839377\\
24	0.999393627688627\\
25	0.999602676813184\\
26	0.999736081805965\\
27	0.999822845261445\\
28	0.999880149492015\\
29	0.999918452452604\\
30	0.999944286044335\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	1.08190272949085e-14\\
2	1.89327197844618e-09\\
3	1.0717114942642e-06\\
4	5.87480745422748e-05\\
5	0.000907176855843662\\
6	0.00636190498370303\\
7	0.0261899930806338\\
8	0.073898140762761\\
9	0.158193743048299\\
10	0.275753443359774\\
11	0.412103921308216\\
12	0.548872951550675\\
13	0.671130655357815\\
14	0.770826168064112\\
15	0.846366562217595\\
16	0.900330856347525\\
17	0.937097708901316\\
18	0.961206834107507\\
19	0.976532097502834\\
20	0.986029772446508\\
21	0.991794674833922\\
22	0.995234449678603\\
23	0.997258081827988\\
24	0.998434769509067\\
25	0.999112398229753\\
26	0.999499508661808\\
27	0.999719174303707\\
28	0.999843117333701\\
29	0.999912708559771\\
30	0.999951613420461\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s3_a05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	4.97069022642926e-14\\
2	7.98633003095196e-09\\
3	4.12147283463576e-06\\
4	0.000204813214287248\\
5	0.00285094248040394\\
6	0.0179259779587664\\
7	0.065859323829423\\
8	0.165300792526731\\
9	0.31439652448234\\
10	0.487760754433159\\
11	0.65221630505121\\
12	0.784369163405626\\
13	0.876955849974298\\
14	0.934803800573488\\
15	0.967628928701073\\
16	0.984801550186823\\
17	0.993190743458209\\
18	0.997060738274008\\
19	0.998763810010828\\
20	0.999485822601189\\
21	0.999783692014999\\
22	0.99990462161932\\
23	0.999953576812231\\
24	0.999973656543753\\
25	0.999982157099933\\
26	0.999985941494176\\
27	0.999987738563007\\
28	0.999988653143986\\
29	0.999989149125021\\
30	0.99998943215643\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	4.4453297911841e-14\\
2	7.16875522075377e-09\\
3	3.71787960244107e-06\\
4	0.000185792132398471\\
5	0.00260254181171692\\
6	0.0164805274085874\\
7	0.0610285267837928\\
8	0.154506775135486\\
9	0.296603507383601\\
10	0.464607430907935\\
11	0.627244126788707\\
12	0.761214087440059\\
13	0.857968380491504\\
14	0.920720622651336\\
15	0.958005789379925\\
16	0.978650974290307\\
17	0.989466831189191\\
18	0.994902439232403\\
19	0.997556372717425\\
20	0.998829924765713\\
21	0.999436743041249\\
22	0.999726246616368\\
23	0.999865390913826\\
24	0.999933015392698\\
25	0.999966297610838\\
26	0.999982881617467\\
27	0.999991237187689\\
28	0.999995486456201\\
29	0.999997663821327\\
30	0.999998786204561\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	4.13761186477235e-14\\
2	6.69294902418719e-09\\
3	3.4790386998166e-06\\
4	0.00017437659012892\\
5	0.00245191392725513\\
6	0.0155992980050813\\
7	0.0580869498542719\\
8	0.147998445728484\\
9	0.2860995838571\\
10	0.451422305278877\\
11	0.613793400994844\\
12	0.749727458146828\\
13	0.849610064454383\\
14	0.91551323072756\\
15	0.955271739799288\\
16	0.977522304200674\\
17	0.989208880161616\\
18	0.995023711703091\\
19	0.99778540468014\\
20	0.999045096913601\\
21	0.999599697533368\\
22	0.999836359577793\\
23	0.999934589043379\\
24	0.999974368591318\\
25	0.99999012999005\\
26	0.999996256042386\\
27	0.999998597637478\\
28	0.999999480044146\\
29	0.999999808695735\\
30	0.999999929980815\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	1.20541745750396e-14\\
2	2.1166729300652e-09\\
3	1.18982179316907e-06\\
4	6.4646849858547e-05\\
5	0.000987416295440297\\
6	0.00683465927260124\\
7	0.027713197044015\\
8	0.0768851125600968\\
9	0.161642229555669\\
10	0.276656300044096\\
11	0.406335316499798\\
12	0.533039979520301\\
13	0.644085161417725\\
14	0.733998296268839\\
15	0.803020495038452\\
16	0.854381940463185\\
17	0.892092411028804\\
18	0.919747840219771\\
19	0.940138568646808\\
20	0.955281109417268\\
21	0.966593738755507\\
22	0.975075420241142\\
23	0.981441898765952\\
24	0.986217115058258\\
25	0.989791665796166\\
26	0.99246024031236\\
27	0.994446466786322\\
28	0.995920260092071\\
29	0.997010515134638\\
30	0.997814701838766\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s4_x032.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	3.82798102471614e-14\\
2	6.02553085125754e-09\\
3	3.05682937647884e-06\\
4	0.00015004415829602\\
5	0.00207460340552864\\
6	0.013041794240486\\
7	0.0482542379925644\\
8	0.122918859569751\\
9	0.239100664765314\\
10	0.381976148019887\\
11	0.528625013517883\\
12	0.659601839251498\\
13	0.764761307733519\\
14	0.842637896838323\\
15	0.896919279145383\\
16	0.933091985874444\\
17	0.956413433948928\\
18	0.971089567230502\\
19	0.980163024525418\\
20	0.985700619881524\\
21	0.989048871530125\\
22	0.99106012244357\\
23	0.992263002607804\\
24	0.992980582286946\\
25	0.993408209610001\\
26	0.993663104694326\\
27	0.99381523631077\\
28	0.993906229819727\\
29	0.993960807019827\\
30	0.993993646848788\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	1.97326863998097e-14\\
2	3.21082615457812e-09\\
3	1.6928700432057e-06\\
4	8.66320100358403e-05\\
5	0.00125240254187538\\
6	0.00825055683272604\\
7	0.0320343044500351\\
8	0.085646011700897\\
9	0.174635076301699\\
10	0.291639338324433\\
11	0.420160709942743\\
12	0.542955212608148\\
13	0.648283336171344\\
14	0.73149253584468\\
15	0.793336601087512\\
16	0.837374302715095\\
17	0.867899221884366\\
18	0.888785911737159\\
19	0.903066298941763\\
20	0.912919714237299\\
21	0.919831245789724\\
22	0.924780734313476\\
23	0.928404226201386\\
24	0.931113335441703\\
25	0.933176605524087\\
26	0.934772272809143\\
27	0.936021459379137\\
28	0.937008719930297\\
29	0.937794706344269\\
30	0.938424023623023\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
  1	2.51403687338563e-14\\
2	3.98399991175364e-09\\
3	2.03804417686032e-06\\
4	0.000101014873037448\\
5	0.00141279186254687\\
6	0.009002557744995\\
7	0.0338460388179057\\
8	0.087844196055478\\
9	0.174595206079665\\
10	0.285781687055948\\
11	0.406167881869812\\
12	0.521314514794762\\
13	0.622137714008885\\
14	0.705288501852034\\
15	0.771327509821261\\
16	0.822674733263636\\
17	0.86220959069617\\
18	0.892573066748329\\
19	0.915931152600009\\
20	0.933966395566659\\
21	0.947953404388006\\
22	0.958849126802709\\
23	0.967371912577269\\
24	0.974063333910865\\
25	0.979334213183611\\
26	0.98349823796357\\
27	0.986796417321612\\
28	0.989414950717498\\
29	0.991498389006654\\
30	0.993159418209115\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	1.34116814892248e-14\\
2	2.2672947416568e-09\\
3	1.24477331395579e-06\\
4	6.62939323546489e-05\\
5	0.000996620841428454\\
6	0.00682060098351709\\
7	0.0274762307642797\\
8	0.0760964417709949\\
9	0.160417293902165\\
10	0.276299154993394\\
11	0.409353675675501\\
12	0.542155939419538\\
13	0.660942627824691\\
14	0.758447961644016\\
15	0.833283297628841\\
16	0.887788512230257\\
17	0.925908802558926\\
18	0.951754872008371\\
19	0.96887567264193\\
20	0.980027246117887\\
21	0.987208047977069\\
22	0.991800160182315\\
23	0.994727793815854\\
24	0.996594406787858\\
25	0.997787599578085\\
26	0.998553719992809\\
27	0.999048448173781\\
28	0.999369992825245\\
29	0.999580394114431\\
30	0.999718994345135\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s4_xi064.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	5.36392201885851e-14\\
2	8.15649728388993e-09\\
3	3.99572588240672e-06\\
4	0.000189404955404743\\
5	0.00252961629401973\\
6	0.0153674684509514\\
7	0.0549911220750694\\
8	0.135654276719285\\
9	0.256047589938053\\
10	0.398052686076947\\
11	0.538084009657557\\
12	0.658786634020853\\
13	0.753141114638255\\
14	0.822133013716224\\
15	0.870530965839883\\
16	0.903729756551406\\
17	0.926270750122007\\
18	0.941508106945055\\
19	0.951775983790617\\
20	0.958666633018772\\
21	0.963265927491986\\
22	0.966317929292105\\
23	0.968333081600216\\
24	0.969659787764155\\
25	0.970533429317314\\
26	0.971110986291749\\
27	0.971495780654502\\
28	0.971755043746351\\
29	0.971932164303191\\
30	0.972055033144084\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	2.69404670236322e-14\\
2	4.21781994028797e-09\\
3	2.13714916140714e-06\\
4	0.000105143375220549\\
5	0.00146227999495333\\
6	0.00927757949821714\\
7	0.034750555254057\\
8	0.0898422043177928\\
9	0.177704614824754\\
10	0.289005251197466\\
11	0.407323310692227\\
12	0.517466168367918\\
13	0.610391770664759\\
14	0.683518301709419\\
15	0.738539442073725\\
16	0.7789873811458\\
17	0.808586997745095\\
18	0.83048011477459\\
19	0.84702575886156\\
20	0.859877379493606\\
21	0.870147381984994\\
22	0.878568507731694\\
23	0.885621153264415\\
24	0.891623580844403\\
25	0.896791864659907\\
26	0.901278090006806\\
27	0.905194014435299\\
28	0.908625455826777\\
29	0.911640957802586\\
30	0.914297008923219\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	3.47736400356375e-14\\
2	5.28880686564625e-09\\
3	2.59656213622499e-06\\
4	0.000123514487443211\\
5	0.00165820669909741\\
6	0.0101479506837016\\
7	0.0366800385628364\\
8	0.0916951025766879\\
9	0.176048524875275\\
10	0.279499616670513\\
11	0.387330866865483\\
12	0.487695600918495\\
13	0.574592715847634\\
14	0.646902201278847\\
15	0.706105420958483\\
16	0.754473846295587\\
17	0.794151913217734\\
18	0.826876611682069\\
19	0.853989760128667\\
20	0.876529814848852\\
21	0.895316630797266\\
22	0.911010258287275\\
23	0.924148641515323\\
24	0.935172580282453\\
25	0.944443802713677\\
26	0.952259199032116\\
27	0.958862549124272\\
28	0.964454288474793\\
29	0.969199584445375\\
30	0.973234936348723\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	1.84513433244734e-14\\
2	2.99197621894286e-09\\
3	1.58456612297529e-06\\
4	8.14639007250061e-05\\
5	0.0011832380271197\\
6	0.00783250761215086\\
7	0.0305631361150623\\
8	0.0821440141544503\\
9	0.168446597345409\\
10	0.283050836849539\\
11	0.410557332124768\\
12	0.534443839555984\\
13	0.643073977612153\\
14	0.731369751505656\\
15	0.799388473175725\\
16	0.849974604930444\\
17	0.886850565585956\\
18	0.913522330602754\\
19	0.932843743410362\\
20	0.946959686114377\\
21	0.957410496733993\\
22	0.965275243078012\\
23	0.971301099049789\\
24	0.976003798860955\\
25	0.979740195313261\\
26	0.982758783651445\\
27	0.985234250851737\\
28	0.987290903409493\\
29	0.989018498666515\\
30	0.990482934135416\\
};
\addlegendentry{\gls{ps}}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/cdf_s5_P11096.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=30,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
ymin=0, ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0133)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	3.86140005229139e-14\\
2	6.0754744965149e-09\\
3	3.08088763087356e-06\\
4	0.000151149143203281\\
5	0.00208862955411522\\
6	0.0131207512730112\\
7	0.048507420990971\\
8	0.123454069487995\\
9	0.239915282049819\\
10	0.382912670585098\\
11	0.529441706469204\\
12	0.660091284539566\\
13	0.76482613040097\\
14	0.84229359569082\\
15	0.896251122340358\\
16	0.932205476459528\\
17	0.955401202777889\\
18	0.970018192738724\\
19	0.979073383222804\\
20	0.984614117542913\\
21	0.987974461811231\\
22	0.98999986020486\\
23	0.991215690589512\\
24	0.991943857905986\\
25	0.992379591352759\\
26	0.992640432177897\\
27	0.99279679534794\\
28	0.992890733755791\\
29	0.992947325197894\\
30	0.992981523709815\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	1.97119974454843e-14\\
2	3.2063691601012e-09\\
3	1.68985800913507e-06\\
4	8.64337414012485e-05\\
5	0.00124873722498388\\
6	0.00822007625541634\\
7	0.0318876056338894\\
8	0.0851704815423431\\
9	0.173488617342183\\
10	0.289436500943749\\
11	0.416612465970007\\
12	0.537976137272567\\
13	0.642010836824334\\
14	0.724226945018933\\
15	0.785448919484844\\
16	0.829225403675152\\
17	0.859790934726671\\
18	0.880943320153866\\
19	0.8956407921838\\
20	0.906001776548724\\
21	0.91346544881691\\
22	0.918979150093247\\
23	0.923157026565074\\
24	0.92639663136522\\
25	0.928958039543323\\
26	0.931014928410533\\
27	0.932686554989443\\
28	0.934057435728186\\
29	0.935189392813497\\
30	0.93612896851663\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	2.5497577255947e-14\\
2	4.03785150370393e-09\\
3	2.06401625974449e-06\\
4	0.000102206204911705\\
5	0.00142782095500979\\
6	0.00908586293130692\\
7	0.0341043576560661\\
8	0.0883528308539147\\
9	0.175254819992963\\
10	0.286262912725944\\
11	0.406016673412296\\
12	0.520137053220863\\
13	0.61973753977315\\
14	0.701697188548625\\
15	0.76675084419059\\
16	0.81740734539894\\
17	0.856559377315412\\
18	0.886812576902675\\
19	0.910275416817875\\
20	0.928569306270026\\
21	0.942914258792811\\
22	0.954223197185236\\
23	0.963181440102498\\
24	0.970307225677343\\
25	0.975995862130395\\
26	0.980551472072561\\
27	0.984209832993668\\
28	0.987154953105775\\
29	0.989531245912803\\
30	0.99145258628996\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}] 
  table[row sep=crcr]{%
1	1.34285113077889e-14\\
2	2.26942880562873e-09\\
3	1.24548222463982e-06\\
4	6.63026390686546e-05\\
5	0.000996242565205093\\
6	0.0068140167992794\\
7	0.0274316865136319\\
8	0.0759189689244293\\
9	0.15992467373315\\
10	0.275250199276491\\
11	0.407528879329474\\
12	0.539445315907573\\
13	0.657391274113833\\
14	0.75424228720805\\
15	0.828695170209137\\
16	0.883108102638894\\
17	0.921390633800661\\
18	0.947587586506831\\
19	0.965174309406669\\
20	0.976840985949175\\
21	0.984535552800606\\
22	0.989606447678433\\
23	0.992959074826019\\
24	0.99518940007804\\
25	0.99668519287158\\
26	0.99769753481399\\
27	0.998389094124091\\
28	0.998865766108794\\
29	0.99919703200244\\
30	0.99942892950911\\
};
\addlegendentry{\gls{ps}}
\end{axis}

\end{tikzpicture}%


==> tikz_figures/delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\tau_f$},
xmin=0, xmax=8,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.5,0.0133)}, anchor=south, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211697\\
1	90.6895300932281\\
2	90.5021189020377\\
3	90.3351007671021\\
4	90.1777041472812\\
5	90.0254179482774\\
6	89.8969034864208\\
7	89.7726976681376\\
8	89.6548734787197\\
};
\addlegendentry{Optimal (delay aware)}

\addplot [color=cyan, dashdotted, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211702\\
1	90.548899407522\\
2	89.8808867167585\\
3	88.7597321418083\\
4	86.9744132587045\\
5	84.2457425119279\\
6	80.2997828409908\\
7	74.9689278434506\\
8	68.2413045801092\\
};
\addlegendentry{Optimal (delay unaware)}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	79.5556535789267\\
1	79.5556535789267\\
2	79.5556535789267\\
3	79.5556535789267\\
4	79.5556535789267\\
5	79.5556535789267\\
6	79.5556535789267\\
7	79.5556535789267\\
8	79.5556535789267\\
};
\addlegendentry{\gls{ccr}}

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	88.1405432361478\\
1	88.1580236503787\\
2	88.1735123827906\\
3	88.1115129237275\\
4	88.1270197917602\\
5	88.1594798800302\\
6	88.2112615106633\\
7	88.1026999447426\\
8	88.1139873187248\\
};
\addlegendentry{Greedy (delay aware)}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	84.5128717577628\\
1	84.5128717577628\\
2	84.5128717577628\\
3	84.5128717577628\\
4	84.5128717577628\\
5	84.5128717577628\\
6	84.5128717577628\\
7	84.5128717577628\\
8	84.5128717577628\\
};
\addlegendentry{\gls{ps}}


\end{axis}
\end{tikzpicture}%


==> tikz_figures/diagram.tex <==
\begin{tikzpicture}

\node (usr) at (0,1) {\includegraphics[width=1.5cm]{tikz_figures/clipart/usr.png}};
\node (bs) at (5,2) {\includegraphics[width=2cm]{tikz_figures/clipart/bs.png}};
\node (ap) at (5,0) {\includegraphics[width=1cm]{tikz_figures/clipart/ap.png}};
\node (srv) at (10,1) {\includegraphics[width=2cm]{tikz_figures/clipart/srv.png}};


\node (bsl) at (5,-0.6) {\scriptsize WiFi access point};
\node (bsl) at (5,1.4) {\scriptsize Cellular base station};
\node (usl) at (0,0) {\scriptsize VR user};
\node (rol) at (10,-0.4) {\scriptsize Multipath controller};
\node (comp) at (10,0) {\scriptsize Cloud server};
\node (fbl) at (2,2.75) {\scriptsize Feedback};

\draw[dashed,thick,violet] (usr.north) |- (10,3);
\draw[->,dashed,thick,violet] (10,3) -- (srv.north);


\draw[-,thick,cyan] ([yshift=-0.2cm]srv.west) -| (7,0);
\draw[->,thick,cyan] (7,0) -- (ap.east);
\draw[->,thick,cyan] (ap.west) -- ([yshift=-0.2cm]usr.east);


\draw[-,thick,orange_D] ([yshift=0.2cm]srv.west) -| (7,2);
\draw[->,thick,orange_D] (7,2) -- ([xshift=-0.4cm]bs.east);
\draw[->,thick,orange_D] ([xshift=0.4cm]bs.west) -- ([yshift=0.2cm]usr.east);

\node (data) at (11.4,2.3) {\scriptsize Data block};

\foreach \i in {1,...,5}
\draw[rounded corners,fill=white!50!green,draw=green_D] (11,\i*0.35cm) rectangle (11.8,\i*0.35cm+0.3cm) {};

\foreach \i in {1,...,4}
\draw[rounded corners,fill=white!50!yellow,draw=orange_D] (7.1,\i*0.35cm+1.2cm) rectangle (7.9,\i*0.35cm+1.5cm) {};
\node (data1) at (8.7,2.25) {\scriptsize Enc. packets};

\foreach \i in {1,...,3}
\draw[rounded corners,fill=white!70!cyan,draw=blue] (7.1,\i*0.35cm-0.9cm) rectangle (7.9,\i*0.35cm-0.6cm) {};
\node (data2) at (7.5,-0.75) {\scriptsize Enc. packets};

% 
% \draw[->] (usr.east) to node[near end,left,font={\scriptsize}] {High-level command} ([xshift=0.5cm]bs.west);
% \draw[->] ([xshift=-0.5cm]bs.east) to node[near start,right,font={\scriptsize}] {Low-level command} (rob.west);
% \draw[<-, dashed] ([xshift=-0.5cm,yshift=-0.2cm]bs.east) to node[near end,left,font={\scriptsize}] {Sensing data} ([yshift=-0.2cm]rob.west);
% \draw[<-,dashed] ([yshift=-0.2cm]usr.east) to node[near start,right,font={\scriptsize}] {Processed feedback} ([xshift=0.5cm,yshift=-0.2cm]bs.west);
% \draw[->,dotted](comp.south) to (rob.north);



\end{tikzpicture}


==> tikz_figures/errors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.3,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=0, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.987)}, anchor=north east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211697\\
0.1	75.0968942321206\\
0.2	51.9953646452771\\
0.3	31.6851403093103\\
};
\addlegendentry{Optimal}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	79.5556535789267\\
0.05	73.5206653060377\\
0.1	65.1931075586423\\
0.15	53.6587205239666\\
0.2	39.3618906517139\\
0.25	24.9882496912039\\
0.3	13.5083911770019\\
};
\addlegendentry{\gls{ccr}}

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	88.1405432361478\\
0.05	80.8622551470424\\
0.1	68.2840994785505\\
0.15	49.7248235559735\\
0.2	30.5492094890852\\
0.25	15.8436824019689\\
0.3	6.96556090295803\\
};
\addlegendentry{Greedy}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	84.5128717577628\\
0.05	30.2966747874765\\
0.1	10.2747922181506\\
0.15	3.27567927993655\\
0.2	0.97436707265602\\
0.25	0.268008227911843\\
0.3	0.0674347356886935\\
};
\addlegendentry{\gls{ps}}

\end{axis}
\end{tikzpicture}%


==> tikz_figures/legend_algos.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=10,
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
table {%
0 1
};
\addlegendentry{Optimal}
\addplot  [color=orange_D, dashed, mark=o, mark options={solid}]
table {%
0 1
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
table {%
0 1
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]
table {%
0 1
};
\addlegendentry{\gls{ps}}


\end{axis}

\end{tikzpicture}


==> tikz_figures/rep.tex <==
\begin{tikzpicture}[>=latex]
\draw (0.3,0.8) -- ++(1.2cm,0) -- ++(0,-0.6cm) -- ++(-1.2cm,0);
\foreach \i in {1,...,3}
  \draw (1.5cm-\i*0.3cm,0.8) -- +(0,-0.6cm);
  
\draw (0.3,2.2) -- ++(1.2cm,0) -- ++(0,-0.6cm) -- ++(-1.2cm,0);
\foreach \i in {1,...,3}
  \draw (1.5cm-\i*0.3cm,2.2) -- +(0,-0.6cm);
  
\draw (0.3,3.2) -- ++(1.2cm,0) -- ++(0,-0.6cm) -- ++(-1.2cm,0);
\foreach \i in {1,...,3}
  \draw (1.5cm-\i*0.3cm,3.2) -- +(0,-0.6cm);
  
\path (1,1.9) -- (1,0.5) node [midway, sloped] {$\dots$};

\node at (1.8,0.5) {\scriptsize $Q_M$};
\node at (1.8,1.9) {\scriptsize $Q_2$};
\node at (1.8,2.9) {\scriptsize $Q_1$};


\draw[->] (-0.3,0.5) -- +(0.6cm,0);
\draw[->] (-0.3,1.9) -- +(0.6cm,0);
\draw[->] (-0.3,2.9) -- +(0.6cm,0);


\draw[->] (2.1,0.5) -- +(0.6cm,0);
\draw[->] (2.1,1.9) -- +(0.6cm,0);
\draw[->] (2.1,2.9) -- +(0.6cm,0);

\draw (1.8,0.5cm) circle [radius=0.3cm];
\draw (1.8,1.9cm) circle [radius=0.3cm];
\draw (1.8,2.9cm) circle [radius=0.3cm];

\node[draw,fill=white!80!yellow,name=source,minimum height=0.6cm,minimum width=1cm] at (-3,1.7) {\small Source};

\draw [fill=white!80!blue] (2.7,0) rectangle (4.3,3.4); 
\draw [fill=white!80!blue] (-0.3,0) rectangle (-1.9,3.4); 

\node at (-1.1,2) {\small Scheduler};
\node at (-1.1,1.4) {\small Encoder};

\node at (3.5,2) {\small Feedback};
\node at (3.5,1.4) {\small Decoder};
\draw[->] (source.east) -- (-1.9,1.7);


\node[draw,fill=white!80!green,name=sink,minimum height=0.6cm,minimum width=1cm] at (5.4,1.7) {\small App};

\draw[->] (4.3,1.7) -- (sink.west);

\node[draw,fill=white!80!yellow,name=tf,minimum height=0.6cm,minimum width=1cm] at (1.4,4) {\small Delay};

\node at (-0.2,4.2) {\small \emph{Feedback}};

\draw (3.5,3.4) |- (tf.east);

\draw[->] (tf.west) -| (-1.1, 3.4);
\end{tikzpicture}
\vspace{0.3cm}


==> tikz_figures/revision/analytical_constant_mu.tex <==
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\tau_d$},
xmin=0, xmax=3,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\tau_g$},
ymin=0, ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot+[name path=A, no markers, color=orange_D]
  table[row sep=crcr]{%
0	0\\
0.1	0.0916326791654212\\
0.2	0.171081763272024\\
0.3	0.242558279513786\\
0.4	0.308434584987029\\
0.5	0.370189584672531\\
0.6	0.428811577719811\\
0.7	0.484995414993151\\
0.8	0.539248901818553\\
0.9	0.591954589255412\\
1	0.643407771938725\\
1.1	0.693840956060789\\
1.2	0.743440224826254\\
1.3	0.792356539402067\\
1.4	0.840713758186487\\
1.5	0.888614463193622\\
1.6	0.936144281597598\\
1.7	0.983375150289523\\
1.8	1.03036782260387\\
1.9	1.07717382166315\\
2	1.12383698293249\\
2.1	1.1703946872591\\
2.2	1.21687885751457\\
2.3	1.26331677241849\\
2.4	1.30973173733863\\
2.5	1.3561436419933\\
2.6	1.40256942781866\\
2.7	1.44902348249848\\
2.8	1.49551797524061\\
2.9	1.54206314344353\\
3	1.58866753916586\\
};

\addplot+[name path=B, no markers,line width=0.01pt,color=black]  
table[row sep=crcr]{%
0	0\\
3	0\\
};


\addplot+[name path=C,color=black, line width=0.01pt,no markers]  
table[row sep=crcr]{%
0	0\\
0   3\\
3 3\\
};
% 
\addplot[orange_D!20,draw=none] fill between[of=A and B];
\addplot[cyan!50] fill between[of=C and A];

\node[] at (axis cs: 2.5,.5) {\large E};   
\node[] at (axis cs: 0.5,2) {\large A};

\end{axis}

\end{tikzpicture}%


==> tikz_figures/revision/analytical_constant_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\mu_1$},
xmin=0, xmax=3,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\mu_2$},
ymin=0, ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot+[color=cyan, no markers, name path=A]
  table[row sep=crcr]{%
0	0\\
0.1	0.0974568869722651\\
0.2	0.18751766873338\\
0.3	0.269792062081241\\
0.4	0.345067384090811\\
0.5	0.414360125426624\\
0.6	0.478650736024194\\
0.7	0.538806264870464\\
0.8	0.5955672152469\\
0.9	0.649556293822686\\
1	0.701293436413571\\
1.1	0.751211337237287\\
1.2	0.799669507381758\\
1.3	0.846966363224097\\
1.4	0.893349395450233\\
1.5	0.939023647676319\\
1.6	0.984158766190905\\
1.7	1.02889486206892\\
1.8	1.07334739170428\\
1.9	1.1176112262626\\
2	1.16176404953367\\
2.1	1.20586919810712\\
2.2	1.24997803721673\\
2.3	1.29413194911982\\
2.4	1.33836399763566\\
2.5	1.3827003217391\\
2.6	1.42716130233564\\
2.7	1.47176253911106\\
2.8	1.51651566834189\\
2.9	1.5614290475374\\
3	1.60650832858369\\
};
\addplot+[name path=B, no markers, color=orange_D]
  table[row sep=crcr]{%
0	0\\
0.1	0.102707686541113\\
0.2	0.214597543870192\\
0.3	0.339096298389021\\
0.4	0.478623567233966\\
0.5	0.634777591659461\\
0.6	0.808034785379565\\
0.7	0.997453116967684\\
0.8	1.2006909975533\\
0.9	1.41447445254165\\
1	1.63532288999232\\
1.1	1.86017399335211\\
1.2	2.08669090760726\\
1.3	2.31327811589105\\
1.4	2.53894528200485\\
1.5	2.76313688037019\\
1.6	2.9855855225399\\
1.7	3.2062041205462\\
3   3.20\\
};

\addplot+[name path=C, line width=0.01pt,no markers,color=black]  
table[row sep=crcr]{%
0	0\\
3	0\\
};


\addplot+[name path=D,color=black,line width=0.01pt, no markers]  
table[row sep=crcr]{%
0	0\\
0   3\\
3 3\\
};
% 
\addplot[violet!20,draw=none] fill between[of=A and C];
\addplot[cyan!50,draw=none] fill between[of=A and B];
\addplot[orange_D!20] fill between[of=D and B];


\node[] at (axis cs: 2,2) {\large A};   
\node[] at (axis cs: 0.5,2.5) {\large E};
\node[] at (axis cs: 2.5,0.5) {\large G};

\end{axis}

\end{tikzpicture}%


==> tikz_figures/revision/eta.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {
{0.975,0.949,0.956,0.918,0.930},
{0.949,0.956,0.918,0.930,0.881},
{0.956,0.918,0.930,0.881,0.900},
{0.918,0.930,0.881,0.900,0.840},
{0.930,0.881,0.900,0.840,0.761}} {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{(\x-0.75) * 300}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/revision/zeta.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {
{0.665,0.719,0.646,0.681,0.592},
{0.719,0.665,0.719,0.646,0.681},
{0.646,0.719,0.665,0.719,0.646},
{0.681,0.646,0.719,0.665,0.719},
{0.592,0.681,0.646,0.719,0.777}} {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{(\x-0.5) * 250}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/scenario1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0133)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211703\\
0.1	90.9234083073226\\
0.2	91.0720133284676\\
0.3	91.4488225179651\\
0.4	92.0276599821765\\
0.5	92.7507635685219\\
0.6	93.7065223552212\\
0.7	94.7440670971789\\
0.8	95.8301103103877\\
0.9	96.7201216086223\\
0.99	97.5677814564323\\
};
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	79.5556535789267\\
0.02	72.4277955014455\\
0.04	77.0119812993281\\
0.06	79.2641733114862\\
0.08	69.0773034525373\\
0.1	74.9432852752336\\
0.12	78.3945512862689\\
0.14	79.7555614816438\\
0.16	72.3413301589638\\
0.18	76.9616776695776\\
0.2	79.4819768435823\\
0.22	80.0176525372593\\
0.24	74.9918680691795\\
0.26	78.623771111908\\
0.28	80.3407321327387\\
0.3	80.0536803883028\\
0.32	77.2051310683729\\
0.34	80.0292540502543\\
0.36	81.0153226044784\\
0.38	79.8397755992249\\
0.4	79.1077428125536\\
0.42	81.2539947146695\\
0.44	81.5353839582991\\
0.46	79.3131995748558\\
0.48	81.5355254356759\\
0.5	83.9260980211108\\
0.52	85.2403057562461\\
0.54	80.0430228421503\\
0.56	83.1245347052021\\
0.58	85.182591652374\\
0.6	86.272914530784\\
0.62	81.9082272157805\\
0.64	84.6185674345633\\
0.66	86.4356929074468\\
0.68	87.3845673115333\\
0.7	83.6225404267811\\
0.72	86.0582493130716\\
0.74	87.7180081425823\\
0.76	88.6065735245517\\
0.78	85.2262818666884\\
0.8	87.4734739119797\\
0.82	89.0570347560242\\
0.84	89.9711047550164\\
0.86	86.7397662695032\\
0.88	88.8807445345803\\
0.9	90.4767371805155\\
0.92	91.5235990915705\\
0.94	88.1307711424817\\
0.96	90.2474100830692\\
0.98	91.9750816364116\\
};
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	88.0350512885332\\
0.02	86.7938610145438\\
0.04	86.856843336429\\
0.06	86.6665359487724\\
0.08	85.8842769112873\\
0.1	86.9751631493568\\
0.12	87.0350719212259\\
0.14	86.5854760796893\\
0.16	85.5568865362764\\
0.18	87.3683129357151\\
0.2	86.7566627001667\\
0.22	86.5445360507909\\
0.24	85.2080198064959\\
0.26	87.1061024389945\\
0.28	87.0550401365751\\
0.3	86.1276476321297\\
0.32	85.3124062586785\\
0.34	87.6539978929635\\
0.36	87.5788663303422\\
0.38	86.5770506418727\\
0.4	85.3142194570159\\
0.42	88.2894304123575\\
0.44	88.1747173193394\\
0.46	87.1899932172902\\
0.48	86.0449634016247\\
0.5	89.0648481245806\\
0.52	88.9432394642354\\
0.54	88.3829976619687\\
0.56	84.2295526797908\\
0.58	78.6962415631005\\
0.6	91.0650629210665\\
0.62	91.4413983508099\\
0.64	89.713412601949\\
0.66	89.527003234449\\
0.68	92.4966018719665\\
0.7	92.9984554982834\\
0.72	91.3330229474066\\
0.74	91.522401073188\\
0.76	91.6020276111028\\
0.78	91.4551836711619\\
0.8	90.9803979957202\\
0.82	93.4082274784515\\
0.84	94.0704897518133\\
0.86	94.7119755114986\\
0.88	95.2578745610608\\
0.9	95.77567247588\\
0.92	96.2405476574695\\
0.94	96.6707850975957\\
0.96	97.0482230385296\\
0.98	97.3931917831201\\
};
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	84.5128717577628\\
0.02	83.0097535976088\\
0.04	83.9098132705783\\
0.06	84.4270986477464\\
0.08	84.5669520837962\\
0.1	84.3268175649413\\
0.12	84.1690458294927\\
0.14	84.6371773888469\\
0.16	84.7320437546167\\
0.18	84.4445496400427\\
0.2	83.7569966490624\\
0.22	84.9578638962472\\
0.24	85.0169170293997\\
0.26	84.6900212577233\\
0.28	83.9518373213725\\
0.3	82.7663378624637\\
0.32	85.4369072849492\\
0.34	85.0849393356189\\
0.36	84.3091520239515\\
0.38	83.0630715446052\\
0.4	81.2852117064322\\
0.42	85.6614804799874\\
0.44	84.8716688988621\\
0.46	83.5867003123563\\
0.48	81.7286890489183\\
0.5	79.19599023057\\
0.52	85.7024321207121\\
0.54	84.4202081333459\\
0.56	82.5203532233905\\
0.58	79.8718355226907\\
0.6	76.3007210212622\\
0.62	85.6928942845217\\
0.64	83.8333152662309\\
0.66	81.1447724008404\\
0.68	77.3920248416312\\
0.7	87.6087970812993\\
0.72	85.9676552361043\\
0.74	83.4339714767669\\
0.76	79.6844146330821\\
0.78	74.2332945009216\\
0.8	89.4636121532508\\
0.82	87.6192527274254\\
0.84	84.5253160333143\\
0.86	79.4580944215732\\
0.88	71.0880385501284\\
0.9	95.6985155695516\\
0.92	96.1968590926105\\
0.94	96.6409194198532\\
0.96	97.0362178980149\\
0.98	97.3877524434972\\
};
\end{axis}
\end{tikzpicture}%


==> tikz_figures/scenario2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0133)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	96.6768451356039\\
0.1	96.6700330876356\\
0.2	96.6262594785798\\
0.3	96.6114825238254\\
0.4	96.5787925064798\\
0.5	96.5322954736534\\
0.6	96.6134774524998\\
0.7	96.9412619829755\\
0.8	97.7196066403598\\
0.9	99.1512987690687\\
0.99	99.7502226817238\\
};
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	75.7704669234415\\
0.02	43.1651502273533\\
0.04	60.5266780433098\\
0.06	71.3524607652066\\
0.08	75.6947611091673\\
0.1	40.763028211959\\
0.12	58.0877739667244\\
0.14	69.877950587145\\
0.16	75.4739877484375\\
0.18	75.1553276876639\\
0.2	55.8660204382477\\
0.22	68.3736286549145\\
0.24	75.1267426802221\\
0.26	76.1482408092164\\
0.28	53.9211666584877\\
0.3	66.8986252046599\\
0.32	74.68244346039\\
0.34	77.0097060801082\\
0.36	73.3264763139342\\
0.38	65.5123154900183\\
0.4	74.1785502689824\\
0.42	77.7605026409647\\
0.44	75.6709825131365\\
0.46	64.2672674531318\\
0.48	73.6558345900209\\
0.5	78.4263465876262\\
0.52	77.9497807772373\\
0.54	70.4199581729442\\
0.56	73.1505482519062\\
0.58	79.0295979096354\\
0.6	80.1942465673401\\
0.62	74.969185520109\\
0.64	72.6805644354713\\
0.66	79.5692822322672\\
0.68	82.4111047264246\\
0.7	79.7459517729921\\
0.72	67.2780434729502\\
0.74	80.914118977114\\
0.76	86.9002609975956\\
0.78	90.984473547188\\
0.8	93.6333876057111\\
0.82	80.045368139419\\
0.84	86.2330680605686\\
0.86	90.5892260052579\\
0.88	93.5410959834838\\
0.9	95.4566681449487\\
0.92	85.5865913800259\\
0.94	90.1389952179794\\
0.96	93.3242710387154\\
0.98	95.5069934212152\\
};
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	92.9997333913358\\
0.02	92.4687022140048\\
0.04	90.7843036078966\\
0.06	90.6328372877561\\
0.08	92.9861918052003\\
0.1	92.7055096911237\\
0.12	91.3048046702529\\
0.14	88.5317328558162\\
0.16	90.3203101415767\\
0.18	92.9157283728864\\
0.2	91.7953627608059\\
0.22	89.3716643938634\\
0.24	85.1913998720487\\
0.26	88.2386207370125\\
0.28	92.2617705897005\\
0.3	90.1833883054173\\
0.32	86.4617229656751\\
0.34	80.3650406590367\\
0.36	83.4935084270411\\
0.38	90.9790171036298\\
0.4	87.7139517051713\\
0.42	82.2449174088968\\
0.44	73.4209992424979\\
0.46	77.4324524039955\\
0.48	88.973452652911\\
0.5	84.1393914078892\\
0.52	76.1956200881445\\
0.54	63.314408861052\\
0.56	42.8828182498116\\
0.58	27.8388491925997\\
0.6	79.07895020574\\
0.62	67.4360151814192\\
0.64	48.2350897373452\\
0.66	20.5232933225458\\
0.68	4.20227822441176\\
0.7	71.9386767520864\\
0.72	54.3336404393063\\
0.74	25.7118082262767\\
0.76	3.02705927507754\\
0.78	0.137046743552034\\
0.8	61.7280299213414\\
0.82	33.3464748063793\\
0.84	3.10913914733294\\
0.86	0.0265709219023025\\
0.88	0.000273322888441408\\
0.9	46.4769816277892\\
0.92	3.11196702457777\\
0.94	0.00104276297307364\\
0.96	3.29814679844685e-07\\
0.98	99.69213175886\\
};
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	92.999732708941\\
0.02	86.7337245662444\\
0.04	90.2294850728982\\
0.06	92.2030531242039\\
0.08	92.9861881004711\\
0.1	92.7055089465083\\
0.12	89.6373480993127\\
0.14	91.9072568058174\\
0.16	92.9459833008242\\
0.18	92.9157236906417\\
0.2	91.7953616207598\\
0.22	91.5809389474472\\
0.24	92.8804931765185\\
0.26	93.1027165024028\\
0.28	92.2617645520182\\
0.3	90.1833861809101\\
0.32	92.7923249971473\\
0.34	93.2714402747173\\
0.36	92.7120081561217\\
0.38	90.9790091540543\\
0.4	87.7139461944813\\
0.42	93.4292117543195\\
0.44	93.1575035494837\\
0.46	91.7756922938859\\
0.48	88.973442091966\\
0.5	84.1393764912387\\
0.52	93.6151561390556\\
0.54	92.5990715858836\\
0.56	90.2787163178469\\
0.58	86.1057991643068\\
0.6	79.078900216498\\
0.62	93.4894649773738\\
0.64	91.6923469048288\\
0.66	88.2408675339249\\
0.68	82.2174650973554\\
0.7	94.5130033653069\\
0.72	93.3235744820347\\
0.74	90.7241178469575\\
0.76	85.9037102980913\\
0.78	77.2782417683281\\
0.8	95.3749623653547\\
0.82	93.9308253092928\\
0.84	90.82493878057\\
0.86	84.6900087776063\\
0.88	72.4335905057976\\
0.9	98.7234640588706\\
0.92	99.1057943169671\\
0.94	99.3720355245981\\
0.96	99.5578895294703\\
0.98	99.6879523980183\\
};

\end{axis}

\end{tikzpicture}%


==> tikz_figures/scenario3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.9866)}, anchor=north east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	78.8638821238898\\
0.1	78.7657587132428\\
0.2	78.7733757117497\\
0.3	78.6514008761632\\
0.4	78.4100704378853\\
0.5	78.4369163405621\\
0.6	78.3001348886146\\
0.7	78.2727846859135\\
0.8	78.6249650061957\\
0.9	79.3266233120791\\
0.99	81.4491676209738\\
};
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	76.743848781539\\
0.02	76.0777374228986\\
0.04	76.5565167623958\\
0.06	76.7275593688697\\
0.08	75.981513512138\\
0.1	76.4834205931575\\
0.12	76.6792691168892\\
0.14	75.8429305252076\\
0.16	76.3749442496941\\
0.18	76.6005879357511\\
0.2	76.5177369296321\\
0.22	76.2313104554471\\
0.24	76.4937928047397\\
0.26	76.4404639982574\\
0.28	76.0754839728439\\
0.3	76.4043287673582\\
0.32	76.4267639519682\\
0.34	75.8619305826452\\
0.36	76.2495531455064\\
0.38	76.3230823330207\\
0.4	76.0492129323905\\
0.42	76.0780081538033\\
0.44	76.2204919688339\\
0.46	76.0044324794073\\
0.48	75.8886022559687\\
0.5	76.121408744007\\
0.52	75.9873452641702\\
0.54	75.6785490223557\\
0.56	76.0272085839972\\
0.58	76.0048250518948\\
0.6	75.5281054659131\\
0.62	75.9367408454985\\
0.64	76.0623841786219\\
0.66	75.7326906307809\\
0.68	75.843725248962\\
0.7	76.162029878949\\
0.72	76.0346343105392\\
0.74	75.7316762706092\\
0.76	76.2979521507408\\
0.78	76.4433928442362\\
0.8	75.5625189985682\\
0.82	76.446179893878\\
0.84	76.9574503558483\\
0.86	76.9583681416475\\
0.88	76.533299130356\\
0.9	77.5388927419085\\
0.92	78.155514447877\\
0.94	76.2995600465558\\
0.96	77.9652987290691\\
0.98	79.5301255169363\\
};
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	72.5521417908828\\
0.02	69.0702593418991\\
0.04	68.9797811763851\\
0.06	68.059521074121\\
0.08	69.1367348654821\\
0.1	68.8638679156611\\
0.12	67.7242859100379\\
0.14	69.1805698709295\\
0.16	68.7209049269042\\
0.18	67.3382671939963\\
0.2	69.2979988991331\\
0.22	68.7405243987591\\
0.24	67.2786577644347\\
0.26	72.0097729318115\\
0.28	70.7689029056429\\
0.3	68.6702241961005\\
0.32	73.4291784512645\\
0.34	71.799813400622\\
0.36	69.2871301086073\\
0.38	74.2058613129656\\
0.4	72.3362062179139\\
0.42	69.5266230897152\\
0.44	74.6612675724716\\
0.46	72.6406342463409\\
0.48	69.6098426507712\\
0.5	74.9727458146806\\
0.52	72.867630606569\\
0.54	69.6778117131831\\
0.56	64.8300514498602\\
0.58	73.1198377249352\\
0.6	69.833621129033\\
0.62	64.7461623942435\\
0.64	73.4742220565146\\
0.66	70.1629446005424\\
0.68	64.9126411381175\\
0.7	73.9957293173363\\
0.72	70.7456326128445\\
0.74	65.461794692719\\
0.76	74.745924897275\\
0.78	71.6647284650853\\
0.8	67.1058808847654\\
0.82	75.7911022846396\\
0.84	73.0190914454994\\
0.86	71.6875878621662\\
0.88	77.2152903438279\\
0.9	75.143194351686\\
0.92	76.4737577026739\\
0.94	79.1540432424852\\
0.96	79.3497083639765\\
0.98	80.6923374687698\\
};
\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	57.2601167899219\\
0.02	55.9604182661398\\
0.04	56.6993261506227\\
0.06	57.1591151403736\\
0.08	57.3328872714638\\
0.1	57.2158532062383\\
0.12	56.8533832706559\\
0.14	57.3462898457335\\
0.16	57.5539106906336\\
0.18	57.4676068882649\\
0.2	57.0807528275834\\
0.22	57.6805833047732\\
0.24	57.9315326460484\\
0.26	57.8834863301055\\
0.28	57.5251918599933\\
0.3	56.8472859395226\\
0.32	58.4803453237749\\
0.34	58.4843427115046\\
0.36	58.1657975032952\\
0.38	57.5091835968855\\
0.4	56.5005928244408\\
0.42	59.3012472873038\\
0.44	59.0433215393517\\
0.46	58.4246783347011\\
0.48	57.4222066701464\\
0.5	56.0136607224637\\
0.52	60.21872548379\\
0.54	59.6716644823329\\
0.56	58.7011756129477\\
0.58	57.2692505882982\\
0.6	55.3364030249679\\
0.62	61.3746440355814\\
0.64	60.4966195397951\\
0.66	59.0857464274087\\
0.68	57.0702365881159\\
0.7	63.737987703497\\
0.72	63.096507111759\\
0.74	61.8404481959166\\
0.76	59.8387204424144\\
0.78	56.9235915730674\\
0.8	67.0570172499678\\
0.82	66.3852040662481\\
0.84	64.8427813014875\\
0.86	62.0762195873669\\
0.88	57.511724250654\\
0.9	74.9405468741614\\
0.92	76.4737577026287\\
0.94	77.9435483441956\\
0.96	79.3497083639675\\
0.98	80.6923374687712\\
};
\end{axis}

\end{tikzpicture}%


==> tikz_figures/scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\xi}$},
xmin=0, xmax=0.8,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.01,0.0133)}, anchor=south west, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211567\\
0.16	90.5945768657185\\
0.32	89.6919279145378\\
0.48	88.4284689367574\\
0.64	87.0530965839861\\
0.8	85.7687607735768\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	79.5556535789275\\
0.032	79.3827118865612\\
0.064	79.3375942049143\\
0.096	79.2026080840739\\
0.128	78.9701771973122\\
0.16	78.8127075556081\\
0.192	78.5944683206188\\
0.224	78.275337678863\\
0.256	77.8116741290096\\
0.288	77.5220366590917\\
0.32	77.1327509821265\\
0.352	76.6416124634554\\
0.384	76.0448679553804\\
0.416	75.6108051613962\\
0.448	75.0811834428312\\
0.48	74.2617381174734\\
0.512	73.8078931797178\\
0.544	72.6476873622602\\
0.576	72.276126378317\\
0.608	71.8206389639497\\
0.64	70.6105420958489\\
0.672	70.2503430131353\\
0.704	68.8572028762289\\
0.736	68.5919933640652\\
0.768	66.9251156609616\\
0.8	66.7383803940244\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	87.9245458089231\\
0.032	84.9934305180381\\
0.064	84.8822719757383\\
0.096	85.0257810256059\\
0.128	84.7524663719248\\
0.16	83.9627945449361\\
0.192	83.3605718239618\\
0.224	82.4546717633186\\
0.256	79.9821456621077\\
0.288	79.6906060193922\\
0.32	79.3336601087519\\
0.352	78.9230521137789\\
0.384	78.4626810923137\\
0.416	77.9917830773348\\
0.448	77.4450786781096\\
0.48	76.9254821011377\\
0.512	76.3191361168466\\
0.544	75.7031258129315\\
0.576	75.0599463466496\\
0.608	74.449967802446\\
0.64	73.8539442073697\\
0.672	73.2500330398332\\
0.704	71.7256367221095\\
0.736	71.3017818110583\\
0.768	70.8630653017002\\
0.8	70.4507776889699\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}]  
table[row sep=crcr]{%
0	84.5128717577589\\
0.032	84.4175192947568\\
0.064	84.4011850105024\\
0.096	84.3342578496153\\
0.128	84.2098487844439\\
0.16	84.0211111537434\\
0.192	84.0363530507114\\
0.224	83.8789408953741\\
0.256	83.6522328384236\\
0.288	83.3501677756374\\
0.32	83.3283297628839\\
0.352	83.0499206877848\\
0.384	82.7160542267298\\
0.416	82.2999919505832\\
0.448	82.2454022398534\\
0.48	81.8920494721011\\
0.512	81.454513668612\\
0.544	80.9338016829231\\
0.576	80.9202587886114\\
0.608	80.4703751555386\\
0.64	79.9388473175582\\
0.672	79.8422786247862\\
0.704	79.3867143568495\\
0.736	78.854807747708\\
0.768	78.6974134697029\\
0.8	78.24017033946\\
};
\addlegendentry{\gls{ps}}
\end{axis}

\end{tikzpicture}%


==> tikz_figures/scenario5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\Theta_{2,2}$},
xmin=0, xmax=0.8,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=50, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.01,0.0133)}, anchor=south west, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.0400000000000049	89.7565500344278\\
0.200000000000004	89.6919279145394\\
0.360000000000003	89.6251122340382\\
0.520000000000003	89.5564529802211\\
0.680000000000002	89.4894713536566\\
0.840000000000001	89.4313963312793\\
};
\addlegendentry{Optimal}
\addplot [color=orange_D, dashed, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.0400000000000049	77.5083664976486\\
0.088000000000004	77.4028192927473\\
0.136000000000005	77.2914039730702\\
0.184000000000004	77.1735654229762\\
0.232000000000005	77.0486659575372\\
0.280000000000004	76.9159686605139\\
0.328000000000003	76.7746163762744\\
0.376000000000004	76.6236051660328\\
0.424000000000003	76.4617508514255\\
0.472000000000002	76.2876473486331\\
0.520000000000003	76.0996164360957\\
0.568000000000003	75.895651970019\\
0.616000000000002	75.6733715298256\\
0.664000000000003	75.4300163180694\\
0.712000000000002	75.1626176431428\\
0.760000000000001	74.8686710874006\\
0.808000000000002	74.5483452466489\\
};
\addlegendentry{\gls{ccr}}
\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0.0400000000000049	79.9932846193852\\
0.088000000000004	79.8069402059563\\
0.136000000000005	79.6110625675005\\
0.184000000000004	79.4048471701543\\
0.232000000000005	79.1874034191246\\
0.280000000000004	78.9577484815003\\
0.328000000000003	78.7148059566362\\
0.376000000000004	78.4574154133707\\
0.424000000000003	78.1843644106673\\
0.472000000000002	77.894465070974\\
0.520000000000003	77.5867162863562\\
0.568000000000003	77.2606290308912\\
0.616000000000002	76.9168601632752\\
0.664000000000003	76.5584315294547\\
0.712000000000002	76.1930670150664\\
0.760000000000001	75.8376972602995\\
0.808000000000002	75.527266289603\\
};
\addlegendentry{Greedy}
\addplot [color=red, dotted, mark=+, mark options={solid}] 
  table[row sep=crcr]{%
0.0400000000000049	83.3863561736909\\
0.088000000000004	83.0286819505502\\
0.136000000000005	83.0035276022364\\
0.184000000000004	82.9772557037507\\
0.232000000000005	82.9497629971169\\
0.280000000000004	82.9209307999634\\
0.328000000000003	82.8906217004623\\
0.376000000000004	82.8586752851658\\
0.424000000000003	82.8249025351712\\
0.472000000000002	82.7890783505165\\
0.520000000000003	82.7509313835145\\
0.568000000000003	82.7101299012909\\
0.616000000000002	82.6662616131895\\
0.664000000000003	82.6188040039195\\
0.712000000000002	82.567079118727\\
0.760000000000001	82.5101816592724\\
0.808000000000002	82.4468587037429\\
};
\addlegendentry{\gls{ps}}
\end{axis}

\end{tikzpicture}%


==> tikz_figures/sensitivity/sensitivityAnalisysAsymmetry <==
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\lfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=0.9,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=0, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211703\\
0.1	90.9234083073226\\
0.2	91.0720133284676\\
0.3	91.4488225179651\\
0.4	92.0276599821765\\
0.5	92.7507635685219\\
0.6	93.7065223552212\\
0.7	94.7440670971789\\
0.8	95.8301103103877\\
0.9	96.7201216086223\\
};
\addlegendentry{Optimal}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]  
  table[row sep=crcr]{%
0	90.8949909211702\\
0.1	88.1671958125815\\
0.2	78.318772660532\\
0.3	58.3681374769413\\
0.4	31.4542414219108\\
0.5	10.4069752238282\\
0.6	1.84121838262177\\
0.7	0.130858794997506\\
0.8	0.00145930527349166\\
0.9	1.36843693752212e-07\\
};
\addlegendentry{Optimal for $\bar{\alpha}= 0$ }

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	61.6564558166585\\
0.1	78.8091588015655\\
0.2	88.1194166118766\\
0.3	91.448822517965\\
0.4	89.5973115691069\\
0.5	80.4205957165677\\
0.6	64.4907396047715\\
0.7	59.4557824342763\\
0.8	78.7844684145176\\
0.9	93.9371571956562\\
};
\addlegendentry{Optimal for $\bar{\alpha} = 0.3$}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	28.1414916608175\\
0.1	47.2308220837068\\
0.2	67.5142830469206\\
0.3	82.1945280048976\\
0.4	89.9523992203996\\
0.5	92.7507635685219\\
0.6	91.8298824889302\\
0.7	87.7328609508042\\
0.8	87.2351823869931\\
0.9	94.9630868948946\\
};
\addlegendentry{Optimal for $\bar{\alpha} = 0.5$}

\addplot [color=green_D, densely dashed, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0	8.62212611784498\\
0.1	16.1490715103785\\
0.2	27.383223389599\\
0.3	43.938121659644\\
0.4	63.9712063708379\\
0.5	80.4653504408317\\
0.6	89.9931571374341\\
0.7	94.3297681757771\\
0.8	95.8301103103877\\
0.9	96.3706651240007\\
};
\addlegendentry{Optimal for $\bar{\alpha} = 0.8$}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/sensitivity/sensitivityMarkovStateAnymmetry <==
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\lfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\bar{\xi}$},
xmin=0, xmax=0.8,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=0, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211567\\
0.16	90.5945768657185\\
0.32	89.6919279145378\\
0.48	88.4284689367574\\
0.64	87.0530965839861\\
0.8	85.7687607735768\\
};
\addlegendentry{Optimal}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]  
  table[row sep=crcr]{%
0	90.8949909211667\\
0.16	90.2702628758593\\
0.32	87.9494800726388\\
0.48	84.1933134530297\\
0.64	80.6895475363781\\
0.8	78.6874941570595\\
};
\addlegendentry{Optimal for $\bar{\xi} = 0$}

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	89.5510093426543\\
0.166	90.0846528134279\\
0.32	89.6919279145359\\
0.48	87.7554315072355\\
0.64	84.4004447038403\\
0.8	81.4776797279338\\
};
\addlegendentry{Optimal for $\bar{\xi} = 0.32$}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	84.9072840839898\\
0.16	86.076445200591\\
0.32	87.0491137303793\\
0.48	87.5791065497997\\
0.64	87.0530965839852\\
0.8	84.853486632059\\
};
\addlegendentry{Optimal for $\bar{\xi} = 0.64$}

\addplot [color=green_D, densely dashed, mark=, mark options={solid}]
  table[row sep=crcr]{%
0	82.6385061656974\\
0.16	83.8000269504462\\
0.32	84.8508480125143\\
0.48	85.7506497866461\\
0.64	86.2882489533049\\
0.8	85.7687607735788\\
};
\addlegendentry{Optimal for $\bar{\xi} = 0.8$}

\end{axis}
\end{tikzpicture}%


==> tikz_figures/sensitivity/sensitivityanalisyserror <==
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\lfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.3,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=0, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0	90.8949909211697\\
0.1	75.0968942321206\\
0.2	51.9953646452771\\
0.3	31.6851403093103\\
};
\addlegendentry{Optimal}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]  
  table[row sep=crcr]{%
0	88.9603555865802\\
0.1	75.0968942321206\\
0.2	45.6679687573705\\
0.3	15.5534988035651\\
};
\addlegendentry{Optimal for $\epsilon=0.1$}

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
0	78.0483367493153\\
0.1	69.4164303809412\\
0.2	51.9953646452767\\
0.3	27.2121683750936\\
};
\addlegendentry{Optimal for $\epsilon=0.2$}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	58.9537325666747\\
0.1	55.2006554005997\\
0.2	46.7190563891627\\
0.3	31.6851403093101\\
};
\addlegendentry{Optimal for $\epsilon=0.3$}

\end{axis}

\end{tikzpicture}%


==> tikz_figures/sensitivity/sensitivitydelay <==
\begin{tikzpicture}

\begin{axis}[
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
width=\fwidth,
height=\lfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
x grid style={white!69.0196078431373!black},
xlabel={$\tau_f$},
xmin=1, xmax=8,
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reward},
ymin=0, ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny,row sep=-2pt, at={(0.99,0.0167)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=cyan, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
1	90.6895300932281\\
2	90.5021189020377\\
3	90.3351007671021\\
4	90.1777041472812\\
5	90.0254179482774\\
6	89.8969034864208\\
7	89.7726976681376\\
8	89.6548734787197\\
};
\addlegendentry{Optimal}

\addplot [color=orange_D, dashed, mark=o, mark options={solid}]  
  table[row sep=crcr]{%
1	90.689530093228\\
2	90.3813076994794\\
3	89.7081268299328\\
4	88.4971483466163\\
5	86.4809338527914\\
6	83.3225447306388\\
7	78.7094217401252\\
8	72.471838922006\\
};
\addlegendentry{Optimal for $\tau_f=1$}

\addplot [color=violet, dashdotted, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	90.3524088287702\\
2	90.4190125219357\\
3	90.3351007671022\\
4	90.0606997217842\\
5	89.5265873575371\\
6	88.6109237167899\\
7	87.1083281756271\\
8	84.7024752693605\\
};
\addlegendentry{Optimal for $\tau_f=3$}

\addplot [color=red, dotted, mark=+, mark options={solid}]
  table[row sep=crcr]{%
1	89.5340553880247\\
2	89.7832151815464\\
3	89.9697848064721\\
4	90.0604634402488\\
5	90.0254179482775\\
6	89.8346205523306\\
7	89.4475773212804\\
8	88.7961793430749\\
};
\addlegendentry{Optimal for $\tau_f=5$}

\addplot [color=green_D, densely dashed, mark=, mark options={solid}]
  table[row sep=crcr]{%
1	89.0321974291212\\
2	89.2678647985139\\
3	89.490713069894\\
4	89.6762546920326\\
5	89.7995159877389\\
6	89.8379730461816\\
7	89.7726976681373\\
8	89.585368679241\\
};
\addlegendentry{Optimal for $\tau_f=7$}

\end{axis}
\end{tikzpicture}%


==> tikz_figures/strategies_hmap/channel_asymmetry/fraction_average_x_02_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.391,0.375,0.333,0.333,0.292},
{0.417,0.375,0.375,0.333,0.304},
{0.417,0.417,0.375,0.348,0.333},
{0.458,0.417,0.391,0.375,0.348},
{0.458,0.435,0.417,0.391,0.364}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/fraction_average_x_08_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.130,0.091,0.048,0.000,0.000},
{0.130,0.091,0.048,0.048,0.000},
{0.130,0.091,0.091,0.048,0.000},
{0.130,0.130,0.091,0.048,0.000},
{0.130,0.130,0.091,0.048,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/fraction_average_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.478,0.458,0.435,0.417},
{0.522,0.500,0.478,0.458,0.435},
{0.542,0.522,0.500,0.478,0.458},
{0.565,0.542,0.522,0.500,0.478},
{0.583,0.565,0.542,0.522,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/fraction_high_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.450,0.450,0.450,0.400},
{0.500,0.500,0.500,0.450,0.400},
{0.550,0.550,0.500,0.450,0.450},
{0.600,0.550,0.500,0.500,0.450},
{0.600,0.550,0.550,0.500,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/fraction_low_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.481,0.464,0.444,0.423},
{0.519,0.500,0.481,0.462,0.444},
{0.536,0.519,0.500,0.481,0.462},
{0.556,0.538,0.519,0.500,0.480},
{0.577,0.556,0.538,0.520,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/probability_average_x_02_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.642,0.060,0.043,0.028,0.016},
{0.047,0.005,0.004,0.002,0.001},
{0.036,0.004,0.003,0.002,0.001},
{0.026,0.003,0.002,0.002,0.001},
{0.018,0.002,0.002,0.001,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/probability_average_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.608,0.056,0.042,0.030,0.019},
{0.056,0.005,0.004,0.003,0.002},
{0.043,0.004,0.003,0.002,0.002},
{0.030,0.003,0.002,0.002,0.001},
{0.019,0.002,0.002,0.001,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/probability_high_x_08_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.442,0.057,0.008,0.001,0.000},
{0.062,0.009,0.002,0.000,0.000},
{0.059,0.009,0.002,0.000,0.000},
{0.053,0.009,0.002,0.000,0.000},
{0.046,0.008,0.003,0.000,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/probability_high_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.443,0.064,0.053,0.040,0.027},
{0.061,0.010,0.008,0.006,0.005},
{0.049,0.008,0.007,0.006,0.004},
{0.037,0.006,0.005,0.004,0.003},
{0.025,0.004,0.004,0.003,0.003}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/probability_low_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.865,0.026,0.017,0.010,0.006},
{0.026,0.001,0.001,0.000,0.000},
{0.017,0.001,0.000,0.000,0.000},
{0.010,0.000,0.000,0.000,0.000},
{0.006,0.000,0.000,0.000,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/redundancy_average_x_02_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.150,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.150},
{0.200,0.200,0.200,0.150,0.200},
{0.200,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.100}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/redundancy_average_x_08_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.150,0.100,0.050,0.000,0.000},
{0.150,0.100,0.050,0.050,0.000},
{0.150,0.100,0.100,0.050,0.000},
{0.150,0.150,0.100,0.050,0.000},
{0.150,0.150,0.100,0.050,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/redundancy_average_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.150,0.200,0.150,0.200},
{0.150,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.200},
{0.150,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.100}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/redundancy_high_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.000,0.000,0.000,0.000,0.000},
{0.000,0.000,0.000,0.000,0.000},
{0.000,0.000,0.000,0.000,0.000},
{0.000,0.000,0.000,0.000,0.000},
{0.000,0.000,0.000,0.000,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/channel_asymmetry/redundancy_low_x_0_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.400,0.350,0.400,0.350,0.300},
{0.350,0.400,0.350,0.300,0.350},
{0.400,0.350,0.300,0.350,0.300},
{0.350,0.300,0.350,0.300,0.250},
{0.300,0.350,0.300,0.250,0.200}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/fraction_delayedfeedback_Tf_4_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.500,0.500,0.500,0.478},
{0.500,0.500,0.500,0.500,0.478},
{0.500,0.500,0.500,0.500,0.478},
{0.500,0.500,0.500,0.500,0.500},
{0.522,0.522,0.522,0.500,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/fraction_delayedfeedback_Tf_8_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.500,0.500,0.500,0.500},
{0.500,0.500,0.500,0.500,0.500},
{0.500,0.500,0.500,0.500,0.500},
{0.500,0.500,0.500,0.500,0.500},
{0.500,0.500,0.500,0.500,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/probability_delayedfeedback_Tf_4_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.146,0.043,0.044,0.041,0.035},
{0.043,0.013,0.013,0.012,0.010},
{0.044,0.013,0.013,0.013,0.011},
{0.041,0.012,0.013,0.012,0.010},
{0.035,0.010,0.011,0.010,0.009}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/probability_delayedfeedback_Tf_8_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.003,0.002,0.004,0.005,0.006},
{0.002,0.002,0.003,0.004,0.005},
{0.004,0.003,0.004,0.006,0.008},
{0.005,0.004,0.006,0.009,0.011},
{0.006,0.005,0.008,0.011,0.015}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/redundancy_delayedfeedback_Tf_4_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.200,0.200,0.200,0.150},
{0.200,0.200,0.200,0.200,0.150},
{0.200,0.200,0.200,0.200,0.150},
{0.200,0.200,0.200,0.200,0.200},
{0.150,0.150,0.150,0.200,0.200}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/delayedfeedback/redundancy_delayedfeedback_Tf_8_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.200}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/fraction_sojourntime_P22_0.84state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.458,0.458,0.417,0.417},
{0.500,0.500,0.500,0.458,0.435},
{0.542,0.500,0.500,0.478,0.458},
{0.583,0.542,0.522,0.500,0.478},
{0.583,0.565,0.542,0.522,0.478}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/fraction_sojourntime_P22_0.84state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.609,0.591,0.565,0.545,0.545},
{0.636,0.609,0.591,0.591,0.545},
{0.652,0.636,0.636,0.591,-1.000},
{0.682,0.682,0.636,-1.000,-1.000},
{0.727,0.682,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/fraction_sojourntime_P22_0.84state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.480,0.458,-1.000,-1.000},
{0.520,0.500,-1.000,-1.000,-1.000},
{0.542,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/probability_sojourntime_P22_0.84state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.628,0.055,0.042,0.029,0.019},
{0.053,0.005,0.004,0.003,0.002},
{0.040,0.004,0.003,0.002,0.001},
{0.028,0.003,0.002,0.002,0.001},
{0.018,0.002,0.001,0.001,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/probability_sojourntime_P22_0.84state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.477,0.055,0.047,0.038,0.028},
{0.062,0.009,0.008,0.006,0.005},
{0.050,0.007,0.007,0.005,0.004},
{0.036,0.006,0.005,0.004,0.003},
{0.023,0.004,0.003,0.003,0.002}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/probability_sojourntime_P22_0.84state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.449,0.035,0.032,0.028,0.022},
{0.035,0.008,0.008,0.008,0.006},
{0.032,0.008,0.008,0.008,0.007},
{0.028,0.008,0.008,0.008,0.007},
{0.022,0.006,0.007,0.007,0.006}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/redundancy_sojourntime_P22_0.84state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.200,0.200,0.200,0.200},
{0.200,0.200,0.200,0.200,0.150},
{0.200,0.200,0.200,0.150,0.200},
{0.200,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.150}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/redundancy_sojourntime_P22_0.84state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.150,0.100,0.150,0.100,0.100},
{0.100,0.150,0.100,0.100,0.100},
{0.150,0.100,0.100,0.100,-1.000},
{0.100,0.100,0.100,-1.000,-1.000},
{0.100,0.100,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/sojourntime/redundancy_sojourntime_P22_0.84state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.250,0.200,-1.000,-1.000},
{0.250,0.200,-1.000,-1.000,-1.000},
{0.200,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/fraction_stateasymmetry_x_0.32state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.478,0.458,0.435,0.417},
{0.522,0.500,0.478,0.458,0.435},
{0.542,0.522,0.500,0.478,0.458},
{0.565,0.542,0.522,0.500,0.478},
{0.583,0.565,0.542,0.522,0.500}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/fraction_stateasymmetry_x_0.32state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.609,0.583,0.565,0.565,0.522},
{0.625,0.609,0.609,0.565,0.545},
{0.652,0.652,0.609,0.591,0.571},
{0.696,0.652,0.636,0.619,-1.000},
{0.696,0.682,0.667,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/fraction_stateasymmetry_x_0.32state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.500,0.476,-1.000,-1.000,-1.000},
{0.524,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/probability_stateasymmetry_x_0.32state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.618,0.054,0.041,0.029,0.018},
{0.054,0.005,0.004,0.003,0.002},
{0.041,0.004,0.003,0.002,0.002},
{0.029,0.003,0.002,0.002,0.001},
{0.018,0.002,0.002,0.001,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/probability_stateasymmetry_x_0.32state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.585,0.054,0.042,0.031,0.020},
{0.056,0.006,0.005,0.004,0.003},
{0.043,0.005,0.004,0.003,0.002},
{0.031,0.004,0.003,0.002,0.002},
{0.020,0.002,0.002,0.002,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/probability_stateasymmetry_x_0.32state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.558,0.055,0.044,0.032,0.021},
{0.055,0.007,0.006,0.004,0.003},
{0.044,0.006,0.005,0.004,0.003},
{0.032,0.004,0.004,0.003,0.002},
{0.021,0.003,0.003,0.002,0.001}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/redundancy_stateasymmetry_x_0.32state11_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.150,0.200,0.150,0.200},
{0.150,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.200},
{0.150,0.200,0.150,0.200,0.150},
{0.200,0.150,0.200,0.150,0.100}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/redundancy_stateasymmetry_x_0.32state12_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm,font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.150,0.200,0.150,0.150,0.150},
{0.200,0.150,0.150,0.150,0.100},
{0.150,0.150,0.150,0.100,0.050},
{0.150,0.150,0.100,0.050,-1.000},
{0.150,0.100,0.050,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}


==> tikz_figures/strategies_hmap/stateasymmetry/redundancy_stateasymmetry_x_0.32state22_small.tex <==
\begin{tikzpicture}[scale=0.8]
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm,font=\scriptsize, text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.100,0.050,-1.000,-1.000,-1.000},
{0.050,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000},
{-1.000,-1.000,-1.000,-1.000,-1.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 50}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny \x};
   \fi
  }
 }
\end{tikzpicture}

